Julia sets with a wandering branching point

According to the Thurston No Wandering Triangle Theorem, a branching point in a locally connected quadratic Julia set is either preperiodic or precritical. Blokh and Oversteegen proved that this theorem does not hold for higher degree Julia sets: there exist cubic polynomials whose Julia set is a locally connected dendrite with a branching point which is neither preperiodic nor precritical. In this article, we reprove this result, constructing such cubic polynomials as limits of cubic polynomials for which one critical point eventually maps to the other critical point which eventually maps to a repelling fixed point.

==> preimalpha.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'preimalpha.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2047.87814189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17134002)%
    \put(0,0){\includegraphics[width=\unitlength]{preimalpha.pdf}}%
    \put(0.77076621,0.13346195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2-1$}}}%
    \put(0.50579509,0.15511503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2-1$}}}%
    \put(0.20488433,0.15946797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1-1$}}}%
    \put(0.78728502,0.07854798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{\circ \ell}$}}}%
    \put(0.51762615,0.09316937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{\circ k}$}}}%
    \put(0.21124631,0.1072327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{\circ j}$}}}%
    \put(0.90559569,0.13346195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.92267258,0.09249971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.66897444,0.1055585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega'$}}}%
    \put(0.38324316,0.10667465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.08746662,0.10332622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
  \end{picture}%
\endgroup%


==> preimalphabif.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'preimalphabif.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2047.87814189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17941236)%
    \put(0,0){\includegraphics[width=\unitlength]{preimalphabif.pdf}}%
    \put(0.77076621,0.1415343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2-1$}}}%
    \put(0.50579509,0.16318738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2-1$}}}%
    \put(0.20488433,0.16754032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1-1$}}}%
    \put(0.78728502,0.08662032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_m^{\circ \ell}$}}}%
    \put(0.51215707,0.11217986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_m^{\circ k}$}}}%
    \put(0.21124631,0.11530505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_m^{\circ j}$}}}%
    \put(0.90559569,0.1415343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.92267258,0.10057205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.67701063,0.05425231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.39775295,0.09465651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega'$}}}%
    \put(0.07742139,0.13148904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_m^+$}}}%
    \put(0.88305448,0.03003849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_m^{\circ \ell}(\omega)$}}}%
    \put(0.63359626,0.13022718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_m^{\circ k}(\omega')$}}}%
    \put(0.14885422,0.02880438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_m^-$}}}%
    \put(0.13099601,0.0913081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_m$}}}%
    \put(0.37509535,0.12802904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_m^{\circ j}(\xi_m^+)$}}}%
    \put(0.35455841,0.05335943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_m^{\circ j}(\xi_m^-)$}}}%
    \put(0.59977391,0.06898536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D'_m$}}}%
    \put(0.0271952,0.06228852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D''_m$}}}%
  \end{picture}%
\endgroup%

